The Quantum Holonomy-Diffeomorphism Algebra & Quantum Gravity

We introduce the Quantum Holonomy-Diffeomorphism *-algebra, which is generated by holonomy-diffeomorphisms on a 3-dimensional manifold and translations on a space of SU(2)-connections. We show that this algebra encodes the canonical commutation relations of canonical quantum gravity formulated in terms of Ashtekar variables. Furthermore, we show that semi-classical states exist on the holonomy-diffeomorphism part of the algebra but that these states cannot be extended to the full algebra. Via a Dirac type operator we derive a certain class of unbounded operators that act in the GNS construction of the semi-classical states. These unbounded operators are the type of operators, which we have previously shown to entail the spatial 3-dimensional Dirac operator and Dirac Hamiltonian in a semi-classical limit. Finally, we show that the structure of the Hamilton constraint emerges from a Yang-Mills type operator over the space of SU(2)-connections.

==> AAAcubes.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{AAAcubes.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3894,1239)(3544,-5518)
\end{picture}%


==> flowapproxred.pdf_t.tex <==
\begin{picture}(0,0)%
\includegraphics{flowapproxred.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7266,3688)(868,-3709)
\end{picture}%

==> ogsaasvedig.pdf_t.tex <==
\begin{picture}(0,0)%
\includegraphics{ogsaasvedig.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7029,4859)(1094,-5708)
\end{picture}%

==> svedigtegning1.pdf_t.tex <==
\begin{picture}(0,0)%
\includegraphics{svedigtegning1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9839,3644)(999,-3683)
\end{picture}%
